Hybrid DeepONet Surrogates for Multiphase Flow in Porous Media

The solution of partial differential equations (PDEs) plays a central role in numerous applications in science and engineering, particularly those involving multiphase flow in porous media. Complex, nonlinear systems govern these problems and are notoriously computationally intensive, especially in real-world applications and reservoirs. Recent advances in deep learning have spurred the development of data-driven surrogate models that approximate PDE solutions with reduced computational cost. Among these, Neural Operators such as Fourier Neural Operator (FNO) and Deep Operator Networks (DeepONet) have shown strong potential for learning parameter-to-solution mappings, enabling the generalization across families of PDEs. However, both methods face challenges when applied independently to complex porous media flows, including high memory requirements and difficulty handling the time dimension. To address these limitations, this work introduces hybrid neural operator surrogates based on DeepONet models that integrate Fourier Neural Operators, Multi-Layer Perceptrons (MLPs), and Kolmogorov-Arnold Networks (KANs) within their branch and trunk networks. The proposed framework decouples spatial and temporal learning tasks by splitting these structures into the branch and trunk networks, respectively. We evaluate these hybrid models on multiphase flow in porous media problems ranging in complexity from the steady 2D Darcy flow to the 2D and 3D problems belonging to the $10$th Comparative Solution Project from the Society of Petroleum Engineers. Results demonstrate that hybrid schemes achieve accurate surrogate modeling with significantly fewer parameters while maintaining strong predictive performance on large-scale reservoir simulations.

==> figuras/Arquiteturas/BitMask_tikz.tex <==
\def\fieldwidth{4cm}
\def\graphwidth{3cm}
\def\iconwidth{2cm}
\def\layerdistance{13mm}


\begin{subfigure}[b]{0.99\textwidth}
    \centering
    \begin{tikzpicture}
        \tikzstyle{images} = [rounded corners, minimum width=3*\operationsize, minimum height=3*\operationsize, align=center]

        % Input tensors
        \node[images] (grid) at (0, \layerdistance) { 
            Grid Fields \\    
            \includegraphics[width=\fieldwidth]{figuras/Arquiteturas/BitMask/input_grid_field.png}
        };
        \node[images] (scalar) at (0, -\layerdistance) { 
            Tensor Mask on Well Locations \\    
            (Bit mask) \\
            \includegraphics[width=\fieldwidth]{figuras/Arquiteturas/BitMask/input_scalar_tensor.png}
        };

        % Scalar input 
        \node[images] (graph) at (-1.7*\fieldwidth, -\layerdistance) {
            Scalar Quantities \\
            \includegraphics[width=\graphwidth]{figuras/Arquiteturas/BitMask/input_scalar_graph.png}
        };

        % Conversion from scalar to bit mask
        \path[-{\arrowTip}, red]
            (graph) edge[anchor=south] node {{\color{black}\tiny Mapping on well cells}} (scalar);
        \draw[-, red] 
            (-0.51*\fieldwidth,-0.23*\fieldwidth) -- (-0.51*\fieldwidth,-0.54*\fieldwidth) -- (-0.4*\fieldwidth,-0.54*\fieldwidth) -- (-0.4*\fieldwidth,-0.23*\fieldwidth) -- (-0.51*\fieldwidth,-0.23*\fieldwidth); 

        % Resulting tensor
        \node[images, anchor=west, align=center] (tensor) at (1*\fieldwidth, 0) {
            Tensor for \\
            Training 
            \vspace*{2mm} \\
            \includegraphics[width=\iconwidth]{figuras/Arquiteturas/BitMask/tensor_icon.png}
        };

        \coordinate (g1) at (0.8*\fieldwidth, \layerdistance);
        \coordinate (g2) at (0.8*\fieldwidth, 0.1*\layerdistance);
        \coordinate (g3) at (\fieldwidth, 0.1*\layerdistance);

        \coordinate (s1) at (0.8*\fieldwidth, -\layerdistance);
        \coordinate (s2) at (0.8*\fieldwidth, -0.3*\layerdistance);
        \coordinate (s3) at (\fieldwidth, -0.3*\layerdistance);

        \path[-] 
            (grid) edge (g1)
            (g1) edge (g2)
            (scalar) edge (s1)
            (s1) edge (s2);
        
        \path[-{\arrowTip}] 
            (g2) edge (g3)
            (s2) edge (s3);
        
    \end{tikzpicture}
    
    \subcaption{Adding scalar curves to the surrogate model.}
    
\end{subfigure}    
\begin{subfigure}[b]{0.99\textwidth}
    \centering
    \begin{tikzpicture}
        \tikzstyle{images} = [rounded corners, minimum width=3*\operationsize, minimum height=3*\operationsize, align=center]

        % Output tensor
        \node[images, anchor=east, align=center] (tensor) at (-1*\fieldwidth, 0) {
            Output \\
            Tensor 
            \vspace*{2mm} \\
            \includegraphics[width=\iconwidth]{figuras/Arquiteturas/BitMask/tensor_icon.png}
        };

        % Output tensors
        \node[images] (grid) at (0, \layerdistance) { 
            Output Grid Fields \\    
            \includegraphics[width=\fieldwidth]{figuras/Arquiteturas/BitMask/output_grid_field.png}
        };
        \node[images] (scalar) at (0, -\layerdistance) { 
            Tensor Mask on Well Locations \\
            (Bit mask) \\
            \includegraphics[width=\fieldwidth]{figuras/Arquiteturas/BitMask/output_scalar_tensor.png}
        }; 

        % Output separation 
        \coordinate (g1) at (-1*\fieldwidth, 0);
        \coordinate (g2) at (-0.75*\fieldwidth, 0);
        \coordinate (g3) at (-0.75*\fieldwidth, \layerdistance);

        \coordinate (s1) at (-1*\fieldwidth, -0.8*\layerdistance);
        \coordinate (s2) at (-0.75*\fieldwidth, -0.8*\layerdistance);
        \coordinate (s3) at (-0.75*\fieldwidth, -\layerdistance);

        \path[-] 
            (g1) edge (g2)
            (g2) edge (g3)
            (s1) edge (s2)
            (s2) edge (s3);

        \path[-{\arrowTip}]
            (g3) edge (grid)
            (s3) edge (scalar);

        % Scalar output 
        \node[images] (graph) at (1.7*\fieldwidth, -\layerdistance) {
            Scalar Quantities \\ 
            \includegraphics[width=\graphwidth]{figuras/Arquiteturas/BitMask/output_scalar_graph.png}
        };

        \draw[-, orange] 
            (0.51*\fieldwidth,-0.23*\fieldwidth) -- (0.51*\fieldwidth,-0.54*\fieldwidth) -- (0.4*\fieldwidth,-0.54*\fieldwidth) -- (0.4*\fieldwidth,-0.23*\fieldwidth) -- (0.51*\fieldwidth,-0.23*\fieldwidth); 
        \path[-{\arrowTip}, orange]
            (scalar) edge[anchor=south] node {{\color{black}\tiny Average of well cells}} (graph);
        
    \end{tikzpicture}
    \subcaption{Extracting scalar curves from the surrogate model.} 
\end{subfigure}


==> figuras/Arquiteturas/DeepONet_tikz.tex <==
% \def\operationsize{9mm}
% \def\operationcolor{SkyBlue!40}
% \def\variablecolor{SpringGreen!40}
% \def\layercolor{Apricot!30}  % Apricot
% \def\arrowTip{Triangle}
% \def\arrrowbend{10}

\begin{tikzpicture}
        \tikzstyle{varstyle}=[circle, minimum size=\operationsize, fill=\variablecolor];
        \tikzstyle{operation}=[circle, minimum size=\operationsize, fill=\operationcolor];
        \tikzstyle{layer} = [rounded corners, minimum width=3*\operationsize, minimum height=\operationsize, fill=\layercolor]

        % Inputs
        \node[varstyle] (v) at (0,\operationsize) { $\textbf{v}$ };
        \node[varstyle] (xi) at (0,-\operationsize) { $\inputvar$ };

        % Networks
        \node[layer] (branch) at (3*\operationsize, \operationsize) {Branch Net};
        \node[layer] (trunk) at (3*\operationsize, -\operationsize) {Trunk Net};

        % Helper coordinates
        \coordinate (bedge) at (6*\operationsize, \operationsize);
        \coordinate (tedge) at (6*\operationsize, -\operationsize);

        % Merge
        \node[operation] (merge) at (6*\operationsize, 0) {$\odot$};

        % Output 
        \node[layer, fill=\variablecolor, minimum width=4.6*\operationsize] (out) at (10*\operationsize,0) { $\mathcal{G}(\textbf{v})(\inputvar) = \displaystyle\sum_{k=1}^r b_k(\textbf{v}) t_k(\inputvar)$ };

        % Connecting arrows
        
        \path[-]
                (branch) edge (bedge)
                (trunk) edge (tedge);
                
        \path[-{\arrowTip}] 
    			(v) edge (branch)
    			(xi) edge (trunk)
                (bedge) edge (merge)
                (tedge) edge (merge)
                (merge) edge (out);

        
\end{tikzpicture}

==> figuras/Arquiteturas/FNO_tikz.tex <==
{
    % \def\operationsize{9mm}
    % \def\operationcolor{SkyBlue!40}
    % \def\variablecolor{SpringGreen!40}
    % \def\layercolor{Apricot!30}  % Apricot
    % \def\arrowTip{Triangle}
    % \def\arrrowbend{10}
    
    \small
    \subfloat[FNO layer structure]{
        \begin{tikzpicture}
            \tikzstyle{varstyle}=[circle, minimum size=\operationsize, fill=\variablecolor];
            \tikzstyle{operation}=[circle, minimum size=\operationsize, fill=\operationcolor];
            \tikzstyle{layer} = [rounded corners, minimum width=3*\operationsize, minimum height=\operationsize, fill=\layercolor]
        
            \node[varstyle] (input) at (0,0) { $v(\variable)$ };
            \node[operation] (p) at (1.5*\operationsize, 0) { $\textbf{P}$ };
            \node[layer] (fl1) at (4*\operationsize, 0) { Fourier Layer 1 };
            \node[layer] (fl2) at (7.5*\operationsize, 0) { Fourier Layer 2 };
            \node[circle, minimum size=\operationsize] (etc) at (10*\operationsize, 0) { $\cdots$ };
            \node[layer] (fln) at (12.5*\operationsize, 0) { Fourier Layer $T$ };
            \node[operation] (q) at (15*\operationsize, 0) { $\textbf{Q}$ };
            \node[varstyle] (output) at (16.5*\operationsize, 0) { $u(\variable)$ };
        
            \path[-{\arrowTip}] 
        			(input) edge (p)
        			(p) edge (fl1)
                    (fl1) edge (fl2)
                    (fl2) edge (etc)
                    (etc) edge (fln)
                    (fln) edge (q)
                    (q) edge (output);
        \end{tikzpicture}
    } \\
    \vspace{3mm}
    \subfloat[Fourier layer $n$]{
        \begin{tikzpicture}
            \tikzstyle{varstyle}=[circle, minimum size=\operationsize, fill=\variablecolor];
            \tikzstyle{operation}=[circle, minimum size=\operationsize, fill=\operationcolor];
            \tikzstyle{layer} = [rounded corners, minimum width=3*\operationsize, minimum height=\operationsize, fill=\layercolor]
    
            \node[varstyle] (input) at (0,0) { $z_{n-1}$ };  % $v_{n-1}(x)$ 
            \node[layer, minimum width=4.5*\operationsize, minimum height=1.5*\operationsize] (fourier) at (4*\operationsize, 1*\operationsize) {
                \begin{tikzpicture}
                    \tikzstyle{operation}=[circle, minimum size=\operationsize, fill=\operationcolor];
                    
                    \node[operation] (fft) at (0, 0) { $\mathcal{F}$ };
                    \node[operation] (r) at (1.5*\operationsize, 0) { $\textbf{R}$ };
                    \node[operation] (invfft) at (3*\operationsize, 0) { $\mathcal{F}^{-1}$ };
    
                    \path[-{\arrowTip}] 
                        (fft) edge (r)
                        (r) edge (invfft);
                \end{tikzpicture}
            };
            \node[operation] (w) at (4*\operationsize, -1*\operationsize) { $\textbf{W}$ };
            \node[operation] (sum) at (8*\operationsize, 0) { $+$ };
            \node[operation] (sigma) at (10*\operationsize, 0) { $\sigma$ };
            \node[varstyle] (output) at (12*\operationsize,0) { $z_{n}$ };  % $v_{n}(x)$ 
    
            \path[-{\arrowTip}] 
                (input) edge[bend left=\arrrowbend] (fourier)
                (input) edge[bend right=\arrrowbend] (w)
                (fourier) edge[bend left=\arrrowbend] (sum)
                (w) edge[bend right=\arrrowbend] (sum)
                (sum) edge (sigma)
                (sigma) edge (output);
            
        \end{tikzpicture}
    }
}


==> figuras/Arquiteturas/HybridModel_tikz.tex <==
% \def\operationsize{9mm}
% \def\operationcolor{SkyBlue!40}
% \def\variablecolor{SpringGreen!40}
% \def\layercolor{Apricot!30}  % Apricot
% \def\inLayerComment{Bittersweet}
% \def\arrowTip{Triangle}
% \def\arrrowbend{10}

% \small
\begin{tikzpicture}
        \tikzstyle{varstyle}=[rounded corners, minimum width=2*\operationsize, minimum height=\operationsize, fill=\variablecolor, anchor=east];
        \tikzstyle{operation}=[circle, minimum size=\operationsize, fill=\operationcolor];
        \tikzstyle{layer} = [rounded corners, minimum width=3.5*\operationsize, minimum height=1.5*\operationsize, fill=\layercolor, align=center]

        % Inputs
        \node[varstyle] (v) at (0,\operationsize) { $\textbf{v} \in \mathbb{R}^{N_s \times N_{c_{in}} \times N_x \times N_y \times N_z}$ };
        \node[varstyle] (xi) at (0,-\operationsize) { $\boldsymbol{\inputvar} \in \mathbb{R}^{N_s \times N_t}$ };

        % Networks
        \node[layer] (branch) at (2.5*\operationsize, \operationsize) {
            Branch Net \\ {\small\color{\inLayerComment} (FNO, KAN, MLP)}
        };
        \node[layer] (trunk) at (2.5*\operationsize, -\operationsize) {
            Trunk Net \\ {\small\color{\inLayerComment} (KAN, MLP)}
        };

        % Helper coordinates
        \coordinate (bedge) at (6*\operationsize, \operationsize);
        \coordinate (tedge) at (6*\operationsize, -\operationsize);

        % Merge
        \node[operation] (merge) at (6*\operationsize, 0) {$\odot$};

        % Output 
        \node[varstyle, anchor=west] (out) at (7*\operationsize,0) { $\mathcal{G}(\textbf{v})(\boldsymbol{\inputvar}) \in \mathbb{R}^{N_s \times N_{c_{out}} \times N_x \times N_y \times N_z \times N_t} $ };

        % Connecting arrows
        
        \path[-]
                (branch) edge[anchor=south] node {{\tiny Reshape}} (bedge)
                (trunk) edge[anchor=north] node {{\tiny 
                Broadcasting}} (tedge);
                
        \path[-{\arrowTip}] 
    			(v) edge (branch)
    			(xi) edge (trunk)
                (bedge) edge (merge)
                (tedge) edge (merge)
                (merge) edge (out);

        
\end{tikzpicture}
